Fast Tuning of Intra-Cluster Collective Communications

Recent works try to optimise collective communication in grid systems focusing mostly on the optimisation of communications among different clusters. We believe that intra-cluster collective communications should also be optimised, as a way to improve the overall efficiency and to allow the construction of multi-level collective operations. Indeed, inside homogeneous clusters, a simple optimisation approach rely on the comparison from different implementation strategies, through their communication models. In this paper we evaluate this approach, comparing different implementation strategies with their predicted performances. As a result, we are able to choose the communication strategy that better adapts to each network environment.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate 66 rotate
  /Times-Roman findfont 217 scalefont setfont 0 0 moveto 0.95 setgray
  (DRAFT) show grestore}def end
